Automatically designing robot swarms in environments populated by other robots: an experiment in robot shepherding

Automatic design is a promising approach to realizing robot swarms. Given a mission to be performed by the swarm, an automatic method produces the required control software for the individual robots. Automatic design has concentrated on missions that a swarm can execute independently, interacting only with a static environment and without the involvement of other active entities. In this paper, we investigate the design of robot swarms that perform their mission by interacting with other robots that populate their environment. We frame our research within robot shepherding: the problem of using a small group of robots, the shepherds, to coordinate a relatively larger group, the sheep. In our study, the group of shepherds is the swarm that is automatically designed, and the sheep are pre-programmed robots that populate its environment. We use automatic modular design and neuroevolution to produce the control software for the swarm of shepherds to coordinate the sheep. We show that automatic design can leverage mission-specific interaction strategies to enable an effective coordination between the two groups.

==> img/friedman.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-15 22:52:09
% !TEX encoding = UTF-8 Unicode
\resizebox{0.44\textwidth}{!}{
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (399.13,119.13);
\begin{scope}[shift={(10.0,-10.0)}]
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (399.13,129.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (399.13,129.13);
\end{scope}
\begin{scope}
\path[clip] ( 73.47, 42.30) rectangle (393.63,123.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.47, 42.30) rectangle (393.63,123.63);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.61, 42.30) -- (291.61,123.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.03, 42.30) -- (111.03,123.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (379.07, 42.30) -- (379.07,123.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.98, 42.30) -- (114.98,123.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.60, 42.30) -- (268.60,123.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.02, 42.30) -- ( 88.02,123.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.06, 42.30) -- (356.06,123.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.97, 42.30) -- ( 91.97,123.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.61, 87.81) --
	(291.61, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.61, 92.65) --
	(268.60, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.60, 87.81) --
	(268.60, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.03, 68.44) --
	(111.03, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.03, 73.28) --
	( 88.02, 73.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.02, 68.44) --
	( 88.02, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.07,107.17) --
	(379.07,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.07,112.01) --
	(356.06,112.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.06,107.17) --
	(356.06,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 49.08) --
	(114.98, 58.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.98, 53.92) --
	( 91.97, 53.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.97, 49.08) --
	( 91.97, 58.76);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (280.11, 92.65) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.52, 73.28) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (367.57,112.01) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (103.48, 53.92) circle (  2.85);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 73.47, 42.30) rectangle (393.63,123.63);
\end{scope}
\begin{scope}
%\path[clip] ( 0.00,  0.00) rectangle (399.13,129.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 0.00,anchor=base ,inner sep=0pt, outer sep=2pt, scale=  1.2] at ( 365.90, 58.60) {The lower,};

\node[text=drawColor,rotate= 0.00,anchor=base ,inner sep=0pt, outer sep=2pt, scale=  1.2] at ( 365.90, 48.60) {the better.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.4] at ( 64.15, 50.89) {\texttt{Pistacchio}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.4] at ( 64.15, 70.25) {\texttt{EvoCMY}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.4] at ( 64.15, 89.62) {\texttt{C-Human}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.4] at ( 64.15,108.98) {\texttt{R-Walk}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (399.13,129.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35, 53.92) --
	( 73.47, 53.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35, 73.28) --
	( 73.47, 73.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35, 92.65) --
	( 73.47, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35,112.01) --
	( 73.47,112.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (399.13,129.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.11, 35.19) --
	( 78.11, 42.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.19, 35.19) --
	(142.19, 42.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.26, 35.19) --
	(206.26, 42.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.34, 35.19) --
	(270.34, 42.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.41, 35.19) --
	(334.41, 42.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (399.13,129.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.4] at ( 78.11, 23.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.4] at (142.19, 23.93) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.4] at (206.26, 23.93) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.4] at (270.34, 23.93) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.4] at (334.41, 23.93) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (399.13,129.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.6] at (233.55,  4.64) {Average rank};
\end{scope}
\end{scope}
\end{tikzpicture}
}


==> img/pst_ct.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-17 20:02:28
% !TEX encoding = UTF-8 Unicode
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,231.74);
\begin{scope}[shift={(0,-70.0)}]
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,173.78) --
	( 52.04,173.78) --
	( 52.04,176.20) --
	( 46.75,186.73) --
	( 52.04,197.25) --
	( 52.04,194.84) --
	( 30.88,194.84) --
	( 30.88,197.25) --
	( 36.17,186.73) --
	( 30.88,176.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,186.73) -- ( 46.75,186.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,163.42) -- ( 41.46,173.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,208.97) -- ( 41.46,194.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,163.42) -- ( 46.75,163.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,208.97) -- ( 46.75,208.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,173.78) --
	( 52.04,173.78) --
	( 52.04,176.20) --
	( 46.75,186.73) --
	( 52.04,197.25) --
	( 52.04,194.84) --
	( 30.88,194.84) --
	( 30.88,197.25) --
	( 36.17,186.73) --
	( 30.88,176.20) --
	cycle;
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,129.59) --
	( 78.49,129.59) --
	( 78.49,107.02) --
	( 73.20,143.33) --
	( 78.49,179.64) --
	( 78.49,202.26) --
	( 57.33,202.26) --
	( 57.33,179.64) --
	( 62.62,143.33) --
	( 57.33,107.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,143.33) -- ( 73.20,143.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,118.71) -- ( 67.91,129.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,225.22) -- ( 67.91,202.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,118.71) -- ( 73.20,118.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,225.22) -- ( 73.20,225.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,129.59) --
	( 78.49,129.59) --
	( 78.49,107.02) --
	( 73.20,143.33) --
	( 78.49,179.64) --
	( 78.49,202.26) --
	( 57.33,202.26) --
	( 57.33,179.64) --
	( 62.62,143.33) --
	( 57.33,107.02) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,127.71) --
	(104.93,127.71) --
	(104.93,127.20) --
	( 99.64,152.12) --
	(104.93,177.04) --
	(104.93,177.58) --
	( 83.77,177.58) --
	( 83.77,177.04) --
	( 89.06,152.12) --
	( 83.77,127.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,152.12) -- ( 99.64,152.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,115.67) -- ( 94.35,127.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,186.77) -- ( 94.35,177.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,115.67) -- ( 99.64,115.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,186.77) -- ( 99.64,186.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,127.71) --
	(104.93,127.71) --
	(104.93,127.20) --
	( 99.64,152.12) --
	(104.93,177.04) --
	(104.93,177.58) --
	( 83.77,177.58) --
	( 83.77,177.04) --
	( 89.06,152.12) --
	( 83.77,127.20) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,141.07) --
	(131.38,141.07) --
	(131.38,141.73) --
	(126.09,161.96) --
	(131.38,182.20) --
	(131.38,181.57) --
	(110.22,181.57) --
	(110.22,182.20) --
	(115.51,161.96) --
	(110.22,141.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,161.96) -- (126.09,161.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,115.91) -- (120.80,141.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,217.59) -- (120.80,181.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,115.91) -- (126.09,115.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,217.59) -- (126.09,217.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,141.07) --
	(131.38,141.07) --
	(131.38,141.73) --
	(126.09,161.96) --
	(131.38,182.20) --
	(131.38,181.57) --
	(110.22,181.57) --
	(110.22,182.20) --
	(115.51,161.96) --
	(110.22,141.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,291.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at ( 81.13,275.79) {\textsl{C1-Attraction}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

\node[text=drawColor,rotate= 0.00,anchor=base ,inner sep=0pt, outer sep=2pt, scale=  1.2] at ( 50.90, 97.60) {The lower,};

\node[text=drawColor,rotate= 0.00,anchor=base ,inner sep=0pt, outer sep=2pt, scale=  1.2] at ( 50.90, 87.60) {the better.};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.90, 75.60) {\texttt{R-Walk}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.35, 75.60) {\texttt{C-Human}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.80, 75.60) {\texttt{EvoCMY}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,102.85) -- ( 24.00,247.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,102.85) -- ( 18.00,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,151.20) -- ( 18.00,151.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,199.54) -- ( 18.00,199.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,247.88) -- ( 18.00,247.88);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80, 99.75) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,148.10) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,196.44) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,244.78) {0.7};
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,231.74);
\begin{scope}[shift={(0,-70.0)}]
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,173.53) --
	( 52.04,173.53) --
	( 52.04,170.83) --
	( 46.75,176.65) --
	( 52.04,182.46) --
	( 52.04,185.16) --
	( 30.88,185.16) --
	( 30.88,182.46) --
	( 36.17,176.65) --
	( 30.88,170.83) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,176.65) -- ( 46.75,176.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,161.93) -- ( 41.46,173.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,187.79) -- ( 41.46,185.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,161.93) -- ( 46.75,161.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,187.79) -- ( 46.75,187.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,173.53) --
	( 52.04,173.53) --
	( 52.04,170.83) --
	( 46.75,176.65) --
	( 52.04,182.46) --
	( 52.04,185.16) --
	( 30.88,185.16) --
	( 30.88,182.46) --
	( 36.17,176.65) --
	( 30.88,170.83) --
	cycle;
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,166.84) --
	( 78.49,166.84) --
	( 78.49,168.28) --
	( 73.20,172.61) --
	( 78.49,176.95) --
	( 78.49,175.52) --
	( 57.33,175.52) --
	( 57.33,176.95) --
	( 62.62,172.61) --
	( 57.33,168.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,172.61) -- ( 73.20,172.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,160.96) -- ( 67.91,166.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,187.38) -- ( 67.91,175.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,160.96) -- ( 73.20,160.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,187.38) -- ( 73.20,187.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,166.84) --
	( 78.49,166.84) --
	( 78.49,168.28) --
	( 73.20,172.61) --
	( 78.49,176.95) --
	( 78.49,175.52) --
	( 57.33,175.52) --
	( 57.33,176.95) --
	( 62.62,172.61) --
	( 57.33,168.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,194.67) circle (  2.25);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,140.85) --
	(104.93,140.85) --
	(104.93,136.03) --
	( 99.64,147.78) --
	(104.93,159.53) --
	(104.93,164.36) --
	( 83.77,164.36) --
	( 83.77,159.53) --
	( 89.06,147.78) --
	( 83.77,136.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,147.78) -- ( 99.64,147.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,132.79) -- ( 94.35,140.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,186.98) -- ( 94.35,164.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,132.79) -- ( 99.64,132.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,186.98) -- ( 99.64,186.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,140.85) --
	(104.93,140.85) --
	(104.93,136.03) --
	( 99.64,147.78) --
	(104.93,159.53) --
	(104.93,164.36) --
	( 83.77,164.36) --
	( 83.77,159.53) --
	( 89.06,147.78) --
	( 83.77,136.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,135.49) --
	(131.38,135.49) --
	(131.38,141.09) --
	(126.09,155.63) --
	(131.38,170.17) --
	(131.38,164.58) --
	(110.22,164.58) --
	(110.22,170.17) --
	(115.51,155.63) --
	(110.22,141.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,155.63) -- (126.09,155.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,127.28) -- (120.80,135.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,175.38) -- (120.80,164.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,127.28) -- (126.09,127.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,175.38) -- (126.09,175.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,135.49) --
	(131.38,135.49) --
	(131.38,141.09) --
	(126.09,155.63) --
	(131.38,170.17) --
	(131.38,164.58) --
	(110.22,164.58) --
	(110.22,170.17) --
	(115.51,155.63) --
	(110.22,141.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,291.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at ( 81.13,275.79) {\textsl{C2-Repulsion}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.90, 75.60) {\texttt{R-Walk}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.35, 75.60) {\texttt{C-Human}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.80, 75.60) {\texttt{EvoCMY}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,102.85) -- ( 24.00,247.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,102.85) -- ( 18.00,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,151.20) -- ( 18.00,151.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,199.54) -- ( 18.00,199.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,247.88) -- ( 18.00,247.88);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80, 99.75) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,148.10) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,196.44) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,244.78) {0.7};
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,231.74);
\begin{scope}[shift={(0,-70.0)}]
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,173.78) --
	( 52.04,173.78) --
	( 52.04,176.20) --
	( 46.75,186.73) --
	( 52.04,197.25) --
	( 52.04,194.84) --
	( 30.88,194.84) --
	( 30.88,197.25) --
	( 36.17,186.73) --
	( 30.88,176.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,186.73) -- ( 46.75,186.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,163.42) -- ( 41.46,173.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,208.97) -- ( 41.46,194.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,163.42) -- ( 46.75,163.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,208.97) -- ( 46.75,208.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,173.78) --
	( 52.04,173.78) --
	( 52.04,176.20) --
	( 46.75,186.73) --
	( 52.04,197.25) --
	( 52.04,194.84) --
	( 30.88,194.84) --
	( 30.88,197.25) --
	( 36.17,186.73) --
	( 30.88,176.20) --
	cycle;
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,200.42) --
	( 78.49,200.42) --
	( 78.49,197.06) --
	( 73.20,202.03) --
	( 78.49,206.99) --
	( 78.49,210.36) --
	( 57.33,210.36) --
	( 57.33,206.99) --
	( 62.62,202.03) --
	( 57.33,197.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,202.03) -- ( 73.20,202.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,186.58) -- ( 67.91,200.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,215.78) -- ( 67.91,210.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,186.58) -- ( 73.20,186.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,215.78) -- ( 73.20,215.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,200.42) --
	( 78.49,200.42) --
	( 78.49,197.06) --
	( 73.20,202.03) --
	( 78.49,206.99) --
	( 78.49,210.36) --
	( 57.33,210.36) --
	( 57.33,206.99) --
	( 62.62,202.03) --
	( 57.33,197.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,183.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,227.45) circle (  2.25);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,122.48) --
	(104.93,122.48) --
	(104.93,119.30) --
	( 99.64,139.70) --
	(104.93,160.11) --
	(104.93,163.32) --
	( 83.77,163.32) --
	( 83.77,160.11) --
	( 89.06,139.70) --
	( 83.77,119.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,139.70) -- ( 99.64,139.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,117.09) -- ( 94.35,122.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,178.96) -- ( 94.35,163.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,117.09) -- ( 99.64,117.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,178.96) -- ( 99.64,178.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,122.48) --
	(104.93,122.48) --
	(104.93,119.30) --
	( 99.64,139.70) --
	(104.93,160.11) --
	(104.93,163.32) --
	( 83.77,163.32) --
	( 83.77,160.11) --
	( 89.06,139.70) --
	( 83.77,119.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,231.20) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,140.97) --
	(131.38,140.97) --
	(131.38,139.82) --
	(126.09,154.93) --
	(131.38,170.05) --
	(131.38,171.22) --
	(110.22,171.22) --
	(110.22,170.05) --
	(115.51,154.93) --
	(110.22,139.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,154.93) -- (126.09,154.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,114.09) -- (120.80,140.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,195.52) -- (120.80,171.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,114.09) -- (126.09,114.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,195.52) -- (126.09,195.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,140.97) --
	(131.38,140.97) --
	(131.38,139.82) --
	(126.09,154.93) --
	(131.38,170.05) --
	(131.38,171.22) --
	(110.22,171.22) --
	(110.22,170.05) --
	(115.51,154.93) --
	(110.22,139.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80,221.48) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,291.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at ( 75.13,275.79) {\textsl{C3-Att.\&Rep.}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

%\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=2pt, outer sep=0pt, scale=  1.00] at ( 44.90, 75.60) {\texttt{R-Walk}};

%\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=2pt, outer sep=0pt, scale=  1.00] at ( 71.35, 75.60) {\texttt{C-Human}};

%\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=2pt, outer sep=0pt, scale=  1.00] at ( 97.80, 75.60) {\texttt{EvoCMY}};

%\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=2pt, outer sep=0pt, scale=  1.00] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,102.85) -- ( 24.00,247.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,102.85) -- ( 18.00,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,151.20) -- ( 18.00,151.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,199.54) -- ( 18.00,199.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,247.88) -- ( 18.00,247.88);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80, 99.75) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,148.10) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,196.44) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,244.78) {0.7};
\end{scope}
\end{scope}
\end{tikzpicture}
}

==> img/pst_ds.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-17 20:02:28
% !TEX encoding = UTF-8 Unicode
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,211.74);
\begin{scope}[shift={(0,-70.0)}]
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,125.03) --
	( 52.04,125.03) --
	( 52.04,130.76) --
	( 46.75,143.08) --
	( 52.04,155.39) --
	( 52.04,149.67) --
	( 30.88,149.67) --
	( 30.88,155.39) --
	( 36.17,143.08) --
	( 30.88,130.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,143.08) -- ( 46.75,143.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,118.20) -- ( 41.46,125.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,157.14) -- ( 41.46,149.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,118.20) -- ( 46.75,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,157.14) -- ( 46.75,157.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,125.03) --
	( 52.04,125.03) --
	( 52.04,130.76) --
	( 46.75,143.08) --
	( 52.04,155.39) --
	( 52.04,149.67) --
	( 30.88,149.67) --
	( 30.88,155.39) --
	( 36.17,143.08) --
	( 30.88,130.76) --
	cycle;
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,189.73) --
	( 78.49,189.73) --
	( 78.49,185.21) --
	( 73.20,192.60) --
	( 78.49,199.99) --
	( 78.49,204.53) --
	( 57.33,204.53) --
	( 57.33,199.99) --
	( 62.62,192.60) --
	( 57.33,185.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,192.60) -- ( 73.20,192.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,182.34) -- ( 67.91,189.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,215.88) -- ( 67.91,204.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,182.34) -- ( 73.20,182.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,215.88) -- ( 73.20,215.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,189.73) --
	( 78.49,189.73) --
	( 78.49,185.21) --
	( 73.20,192.60) --
	( 78.49,199.99) --
	( 78.49,204.53) --
	( 57.33,204.53) --
	( 57.33,199.99) --
	( 62.62,192.60) --
	( 57.33,185.21) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,228.63) --
	(104.93,228.63) --
	(104.93,229.81) --
	( 99.64,232.96) --
	(104.93,236.11) --
	(104.93,234.93) --
	( 83.77,234.93) --
	( 83.77,236.11) --
	( 89.06,232.96) --
	( 83.77,229.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,232.96) -- ( 99.64,232.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,228.25) -- ( 94.35,228.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,240.76) -- ( 94.35,234.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,228.25) -- ( 99.64,228.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,240.76) -- ( 99.64,240.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,228.63) --
	(104.93,228.63) --
	(104.93,229.81) --
	( 99.64,232.96) --
	(104.93,236.11) --
	(104.93,234.93) --
	( 83.77,234.93) --
	( 83.77,236.11) --
	( 89.06,232.96) --
	( 83.77,229.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,214.78) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,208.28) --
	(131.38,208.28) --
	(131.38,212.21) --
	(126.09,223.16) --
	(131.38,234.11) --
	(131.38,230.19) --
	(110.22,230.19) --
	(110.22,234.11) --
	(115.51,223.16) --
	(110.22,212.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,223.16) -- (126.09,223.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,205.30) -- (120.80,208.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,234.85) -- (120.80,230.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,205.30) -- (126.09,205.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,234.85) -- (126.09,234.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,208.28) --
	(131.38,208.28) --
	(131.38,212.21) --
	(126.09,223.16) --
	(131.38,234.11) --
	(131.38,230.19) --
	(110.22,230.19) --
	(110.22,234.11) --
	(115.51,223.16) --
	(110.22,212.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.13,270.79) {\bfseries \textsl{Atracción}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

\node[text=drawColor,rotate= 0.00,anchor=base ,inner sep=0pt, outer sep=2pt, scale=  1.2] at ( 53.90, 97.60) {The higher,};

\node[text=drawColor,rotate= 0.00,anchor=base ,inner sep=0pt, outer sep=2pt, scale=  1.2] at ( 50.90, 87.60) {the better.};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.90, 75.60) {\texttt{R-Walk}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.35, 75.60) {\texttt{C-Human}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.80, 75.60) {\texttt{EvoCMY}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.92) -- ( 24.00,238.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.92) -- ( 18.00,111.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,154.22) -- ( 18.00,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,196.52) -- ( 18.00,196.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,238.82) -- ( 18.00,238.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,108.82) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,151.12) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,193.42) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,235.72) {0.8};
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,211.74);
\begin{scope}[shift={(0,-70.0)}]
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,114.60) --
	( 52.04,114.60) --
	( 52.04,115.62) --
	( 46.75,117.62) --
	( 52.04,119.61) --
	( 52.04,118.59) --
	( 30.88,118.59) --
	( 30.88,119.61) --
	( 36.17,117.62) --
	( 30.88,115.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,117.62) -- ( 46.75,117.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,112.67) -- ( 41.46,114.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,122.52) -- ( 41.46,118.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,112.67) -- ( 46.75,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,122.52) -- ( 46.75,122.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,114.60) --
	( 52.04,114.60) --
	( 52.04,115.62) --
	( 46.75,117.62) --
	( 52.04,119.61) --
	( 52.04,118.59) --
	( 30.88,118.59) --
	( 30.88,119.61) --
	( 36.17,117.62) --
	( 30.88,115.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46,107.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46,127.57) circle (  2.25);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,200.36) --
	( 78.49,200.36) --
	( 78.49,202.28) --
	( 73.20,207.75) --
	( 78.49,213.23) --
	( 78.49,211.32) --
	( 57.33,211.32) --
	( 57.33,213.23) --
	( 62.62,207.75) --
	( 57.33,202.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,207.75) -- ( 73.20,207.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,196.44) -- ( 67.91,200.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,212.83) -- ( 67.91,211.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,196.44) -- ( 73.20,196.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,212.83) -- ( 73.20,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,200.36) --
	( 78.49,200.36) --
	( 78.49,202.28) --
	( 73.20,207.75) --
	( 78.49,213.23) --
	( 78.49,211.32) --
	( 57.33,211.32) --
	( 57.33,213.23) --
	( 62.62,207.75) --
	( 57.33,202.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,172.69) circle (  2.25);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,224.32) --
	(104.93,224.32) --
	(104.93,221.03) --
	( 99.64,230.38) --
	(104.93,239.73) --
	(104.93,243.04) --
	( 83.77,243.04) --
	( 83.77,239.73) --
	( 89.06,230.38) --
	( 83.77,221.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,230.38) -- ( 99.64,230.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,219.94) -- ( 94.35,224.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,248.88) -- ( 94.35,243.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,219.94) -- ( 99.64,219.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,248.88) -- ( 99.64,248.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,224.32) --
	(104.93,224.32) --
	(104.93,221.03) --
	( 99.64,230.38) --
	(104.93,239.73) --
	(104.93,243.04) --
	( 83.77,243.04) --
	( 83.77,239.73) --
	( 89.06,230.38) --
	( 83.77,221.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,224.60) --
	(131.38,224.60) --
	(131.38,227.44) --
	(126.09,237.16) --
	(131.38,246.89) --
	(131.38,244.06) --
	(110.22,244.06) --
	(110.22,246.89) --
	(115.51,237.16) --
	(110.22,227.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,237.16) -- (126.09,237.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,212.83) -- (120.80,224.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,249.03) -- (120.80,244.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,212.83) -- (126.09,212.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,249.03) -- (126.09,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,224.60) --
	(131.38,224.60) --
	(131.38,227.44) --
	(126.09,237.16) --
	(131.38,246.89) --
	(131.38,244.06) --
	(110.22,244.06) --
	(110.22,246.89) --
	(115.51,237.16) --
	(110.22,227.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.13,270.79) {\bfseries \textsl{Repulsión}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.90, 75.60) {\texttt{R-Walk}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.35, 75.60) {\texttt{C-Human}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.80, 75.60) {\texttt{EvoCMY}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.92) -- ( 24.00,238.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.92) -- ( 18.00,111.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,154.22) -- ( 18.00,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,196.52) -- ( 18.00,196.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,238.82) -- ( 18.00,238.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,108.82) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,151.12) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,193.42) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,235.72) {0.8};
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,211.74);
\begin{scope}[shift={(0,-70.0)}]
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,125.03) --
	( 52.04,125.03) --
	( 52.04,130.76) --
	( 46.75,143.08) --
	( 52.04,155.39) --
	( 52.04,149.67) --
	( 30.88,149.67) --
	( 30.88,155.39) --
	( 36.17,143.08) --
	( 30.88,130.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,143.08) -- ( 46.75,143.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,118.20) -- ( 41.46,125.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,157.14) -- ( 41.46,149.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,118.20) -- ( 46.75,118.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,157.14) -- ( 46.75,157.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,125.03) --
	( 52.04,125.03) --
	( 52.04,130.76) --
	( 46.75,143.08) --
	( 52.04,155.39) --
	( 52.04,149.67) --
	( 30.88,149.67) --
	( 30.88,155.39) --
	( 36.17,143.08) --
	( 30.88,130.76) --
	cycle;
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,128.51) --
	( 78.49,128.51) --
	( 78.49,129.83) --
	( 73.20,137.90) --
	( 78.49,145.98) --
	( 78.49,144.67) --
	( 57.33,144.67) --
	( 57.33,145.98) --
	( 62.62,137.90) --
	( 57.33,129.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,137.90) -- ( 73.20,137.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,119.71) -- ( 67.91,128.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,162.53) -- ( 67.91,144.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,119.71) -- ( 73.20,119.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,162.53) -- ( 73.20,162.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,128.51) --
	( 78.49,128.51) --
	( 78.49,129.83) --
	( 73.20,137.90) --
	( 78.49,145.98) --
	( 78.49,144.67) --
	( 57.33,144.67) --
	( 57.33,145.98) --
	( 62.62,137.90) --
	( 57.33,129.83) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,232.39) --
	(104.93,232.39) --
	(104.93,232.47) --
	( 99.64,238.49) --
	(104.93,244.51) --
	(104.93,244.44) --
	( 83.77,244.44) --
	( 83.77,244.51) --
	( 89.06,238.49) --
	( 83.77,232.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,238.49) -- ( 99.64,238.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,232.39) -- ( 94.35,232.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,245.97) -- ( 94.35,244.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,232.39) -- ( 99.64,232.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,245.97) -- ( 99.64,245.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,232.39) --
	(104.93,232.39) --
	(104.93,232.47) --
	( 99.64,238.49) --
	(104.93,244.51) --
	(104.93,244.44) --
	( 83.77,244.44) --
	( 83.77,244.51) --
	( 89.06,238.49) --
	( 83.77,232.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,183.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,200.38) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,223.46) --
	(131.38,223.46) --
	(131.38,227.96) --
	(126.09,236.05) --
	(131.38,244.15) --
	(131.38,239.67) --
	(110.22,239.67) --
	(110.22,244.15) --
	(115.51,236.05) --
	(110.22,227.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,236.05) -- (126.09,236.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,218.20) -- (120.80,223.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,249.60) -- (120.80,239.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,218.20) -- (126.09,218.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,249.60) -- (126.09,249.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,223.46) --
	(131.38,223.46) --
	(131.38,227.96) --
	(126.09,236.05) --
	(131.38,244.15) --
	(131.38,239.67) --
	(110.22,239.67) --
	(110.22,244.15) --
	(115.51,236.05) --
	(110.22,227.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.13,270.79) {\bfseries \textsl{Atracción\&Repulsión}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.90, 75.60) {\texttt{R-Walk}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.35, 75.60) {\texttt{C-Human}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.80, 75.60) {\texttt{EvoCMY}};

%\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.92) -- ( 24.00,238.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.92) -- ( 18.00,111.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,154.22) -- ( 18.00,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,196.52) -- ( 18.00,196.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,238.82) -- ( 18.00,238.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,108.82) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,151.12) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,193.42) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,235.72) {0.8};
\end{scope}
\end{scope}
\end{tikzpicture}
}

==> img/pst_sc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-17 20:02:28
% !TEX encoding = UTF-8 Unicode
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,281.74);
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,237.90) --
	( 52.04,237.90) --
	( 52.04,245.26) --
	( 46.75,252.61) --
	( 52.04,259.96) --
	( 52.04,252.61) --
	( 30.88,252.61) --
	( 30.88,259.96) --
	( 36.17,252.61) --
	( 30.88,245.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,252.61) -- ( 46.75,252.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,223.19) -- ( 41.46,237.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,252.61) -- ( 41.46,252.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,223.19) -- ( 46.75,223.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,252.61) -- ( 46.75,252.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,237.90) --
	( 52.04,237.90) --
	( 52.04,245.26) --
	( 46.75,252.61) --
	( 52.04,259.96) --
	( 52.04,252.61) --
	( 30.88,252.61) --
	( 30.88,259.96) --
	( 36.17,252.61) --
	( 30.88,245.26) --
	cycle;
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,179.05) --
	( 78.49,179.05) --
	( 78.49,171.70) --
	( 73.20,186.40) --
	( 78.49,201.11) --
	( 78.49,208.47) --
	( 57.33,208.47) --
	( 57.33,201.11) --
	( 62.62,186.40) --
	( 57.33,171.70) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,186.40) -- ( 73.20,186.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,134.91) -- ( 67.91,179.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,223.19) -- ( 67.91,208.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,134.91) -- ( 73.20,134.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,223.19) -- ( 73.20,223.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,179.05) --
	( 78.49,179.05) --
	( 78.49,171.70) --
	( 73.20,186.40) --
	( 78.49,201.11) --
	( 78.49,208.47) --
	( 57.33,208.47) --
	( 57.33,201.11) --
	( 62.62,186.40) --
	( 57.33,171.70) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,105.48) --
	(104.93,105.48) --
	(104.93,105.48) --
	( 99.64,105.48) --
	(104.93,105.48) --
	(104.93,105.48) --
	( 83.77,105.48) --
	( 83.77,105.48) --
	( 89.06,105.48) --
	( 83.77,105.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,105.48) -- ( 99.64,105.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,105.48) -- ( 94.35,105.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,105.48) -- ( 94.35,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,105.48) -- ( 99.64,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,105.48) -- ( 99.64,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,105.48) --
	(104.93,105.48) --
	(104.93,105.48) --
	( 99.64,105.48) --
	(104.93,105.48) --
	(104.93,105.48) --
	( 83.77,105.48) --
	( 83.77,105.48) --
	( 89.06,105.48) --
	( 83.77,105.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,120.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,120.19) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,105.48) --
	(131.38,105.48) --
	(131.38, 98.13) --
	(126.09,105.48) --
	(131.38,112.83) --
	(131.38,120.19) --
	(110.22,120.19) --
	(110.22,112.83) --
	(115.51,105.48) --
	(110.22, 98.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,105.48) -- (126.09,105.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,105.48) -- (120.80,105.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,134.91) -- (120.80,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,105.48) -- (126.09,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,134.91) -- (126.09,134.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,105.48) --
	(131.38,105.48) --
	(131.38, 98.13) --
	(126.09,105.48) --
	(131.38,112.83) --
	(131.38,120.19) --
	(110.22,120.19) --
	(110.22,112.83) --
	(115.51,105.48) --
	(110.22, 98.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.13,270.79) {\bfseries \textsl{Atracción}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

\node[text=drawColor,rotate= 0.00,anchor=base ,inner sep=0pt, outer sep=2pt, scale=  1.2] at ( 50.90, 97.60) {The lower,};

\node[text=drawColor,rotate= 0.00,anchor=base ,inner sep=0pt, outer sep=2pt, scale=  1.2] at ( 50.90, 87.60) {the better.};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 44.90, 75.60) {\texttt{R-Walk}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 71.35, 75.60) {\texttt{C-Human}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 97.80, 75.60) {\texttt{EvoCMY}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,105.48) -- ( 24.00,237.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,105.48) -- ( 18.00,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,149.62) -- ( 18.00,149.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,193.76) -- ( 18.00,193.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,237.90) -- ( 18.00,237.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,102.38) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,146.52) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,190.66) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,234.80) {9};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,281.74);
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,252.61) --
	( 52.04,252.61) --
	( 52.04,252.61) --
	( 46.75,252.61) --
	( 52.04,252.61) --
	( 52.04,252.61) --
	( 30.88,252.61) --
	( 30.88,252.61) --
	( 36.17,252.61) --
	( 30.88,252.61) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,252.61) -- ( 46.75,252.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,252.61) -- ( 41.46,252.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,252.61) -- ( 41.46,252.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,252.61) -- ( 46.75,252.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,252.61) -- ( 46.75,252.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,252.61) --
	( 52.04,252.61) --
	( 52.04,252.61) --
	( 46.75,252.61) --
	( 52.04,252.61) --
	( 52.04,252.61) --
	( 30.88,252.61) --
	( 30.88,252.61) --
	( 36.17,252.61) --
	( 30.88,252.61) --
	cycle;
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,134.91) --
	( 78.49,134.91) --
	( 78.49,127.56) --
	( 73.20,134.91) --
	( 78.49,142.26) --
	( 78.49,149.62) --
	( 57.33,149.62) --
	( 57.33,142.26) --
	( 62.62,134.91) --
	( 57.33,127.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,134.91) -- ( 73.20,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,120.19) -- ( 67.91,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,164.33) -- ( 67.91,149.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,120.19) -- ( 73.20,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,164.33) -- ( 73.20,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,134.91) --
	( 78.49,134.91) --
	( 78.49,127.56) --
	( 73.20,134.91) --
	( 78.49,142.26) --
	( 78.49,149.62) --
	( 57.33,149.62) --
	( 57.33,142.26) --
	( 62.62,134.91) --
	( 57.33,127.56) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,120.19) --
	(104.93,120.19) --
	(104.93,120.19) --
	( 99.64,120.19) --
	(104.93,120.19) --
	(104.93,120.19) --
	( 83.77,120.19) --
	( 83.77,120.19) --
	( 89.06,120.19) --
	( 83.77,120.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,120.19) -- ( 99.64,120.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,120.19) -- ( 94.35,120.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,120.19) -- ( 94.35,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,120.19) -- ( 99.64,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,120.19) -- ( 99.64,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,120.19) --
	(104.93,120.19) --
	(104.93,120.19) --
	( 99.64,120.19) --
	(104.93,120.19) --
	(104.93,120.19) --
	( 83.77,120.19) --
	( 83.77,120.19) --
	( 89.06,120.19) --
	( 83.77,120.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,149.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,105.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,134.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35,105.48) circle (  2.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,105.48) --
	(131.38,105.48) --
	(131.38,112.84) --
	(126.09,120.19) --
	(131.38,127.55) --
	(131.38,120.19) --
	(110.22,120.19) --
	(110.22,127.55) --
	(115.51,120.19) --
	(110.22,112.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,120.19) -- (126.09,120.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,105.48) -- (120.80,105.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,134.91) -- (120.80,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,105.48) -- (126.09,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,134.91) -- (126.09,134.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,105.48) --
	(131.38,105.48) --
	(131.38,112.84) --
	(126.09,120.19) --
	(131.38,127.55) --
	(131.38,120.19) --
	(110.22,120.19) --
	(110.22,127.55) --
	(115.51,120.19) --
	(110.22,112.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80,149.62) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.13,270.79) {\bfseries \textsl{Repulsión}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 44.90, 75.60) {\texttt{R-Walk}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 71.35, 75.60) {\texttt{C-Human}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 97.80, 75.60) {\texttt{EvoCMY}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,105.48) -- ( 24.00,237.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,105.48) -- ( 18.00,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,149.62) -- ( 18.00,149.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,193.76) -- ( 18.00,193.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,237.90) -- ( 18.00,237.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,102.38) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,146.52) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,190.66) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,234.80) {9};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (150.26,281.74);
\begin{scope}
\path[clip] ( 24.00, 84.00) rectangle (138.26,266.74);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 30.88,237.90) --
	( 52.04,237.90) --
	( 52.04,245.26) --
	( 46.75,252.61) --
	( 52.04,259.96) --
	( 52.04,252.61) --
	( 30.88,252.61) --
	( 30.88,259.96) --
	( 36.17,252.61) --
	( 30.88,245.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 36.17,252.61) -- ( 46.75,252.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,223.19) -- ( 41.46,237.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.46,252.61) -- ( 41.46,252.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,223.19) -- ( 46.75,223.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.17,252.61) -- ( 46.75,252.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.88,237.90) --
	( 52.04,237.90) --
	( 52.04,245.26) --
	( 46.75,252.61) --
	( 52.04,259.96) --
	( 52.04,252.61) --
	( 30.88,252.61) --
	( 30.88,259.96) --
	( 36.17,252.61) --
	( 30.88,245.26) --
	cycle;
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 57.33,134.91) --
	( 78.49,134.91) --
	( 78.49,134.92) --
	( 73.20,149.62) --
	( 78.49,164.32) --
	( 78.49,164.33) --
	( 57.33,164.33) --
	( 57.33,164.32) --
	( 62.62,149.62) --
	( 57.33,134.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 62.62,149.62) -- ( 73.20,149.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,120.19) -- ( 67.91,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 67.91,179.05) -- ( 67.91,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,120.19) -- ( 73.20,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.62,179.05) -- ( 73.20,179.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,134.91) --
	( 78.49,134.91) --
	( 78.49,134.92) --
	( 73.20,149.62) --
	( 78.49,164.32) --
	( 78.49,164.33) --
	( 57.33,164.33) --
	( 57.33,164.32) --
	( 62.62,149.62) --
	( 57.33,134.92) --
	cycle;
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 83.77,120.19) --
	(104.93,120.19) --
	(104.93,112.84) --
	( 99.64,120.19) --
	(104.93,127.55) --
	(104.93,134.91) --
	( 83.77,134.91) --
	( 83.77,127.55) --
	( 89.06,120.19) --
	( 83.77,112.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.06,120.19) -- ( 99.64,120.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,105.48) -- ( 94.35,120.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 94.35,134.91) -- ( 94.35,134.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,105.48) -- ( 99.64,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,134.91) -- ( 99.64,134.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.77,120.19) --
	(104.93,120.19) --
	(104.93,112.84) --
	( 99.64,120.19) --
	(104.93,127.55) --
	(104.93,134.91) --
	( 83.77,134.91) --
	( 83.77,127.55) --
	( 89.06,120.19) --
	( 83.77,112.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.22,105.48) --
	(131.38,105.48) --
	(131.38,105.49) --
	(126.09,112.84) --
	(131.38,120.19) --
	(131.38,120.19) --
	(110.22,120.19) --
	(110.22,120.19) --
	(115.51,112.84) --
	(110.22,105.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.51,112.84) -- (126.09,112.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,105.48) -- (120.80,105.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.80,120.19) -- (120.80,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,105.48) -- (126.09,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,120.19) -- (126.09,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,105.48) --
	(131.38,105.48) --
	(131.38,105.49) --
	(126.09,112.84) --
	(131.38,120.19) --
	(131.38,120.19) --
	(110.22,120.19) --
	(110.22,120.19) --
	(115.51,112.84) --
	(110.22,105.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.13,270.79) {\bfseries \textsl{Atracción\&Repulsión}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (150.26,281.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 84.00) --
	(138.26, 84.00) --
	(138.26,266.74) --
	( 24.00,266.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- (120.80, 84.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 84.00) -- ( 41.46, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 84.00) -- ( 67.91, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.35, 84.00) -- ( 94.35, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.80, 84.00) -- (120.80, 78.00);

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 44.90, 75.60) {\texttt{R-Walk}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 71.35, 75.60) {\texttt{C-Human}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at ( 97.80, 75.60) {\texttt{EvoCMY}};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=2pt, scale=  1.42] at (124.25, 75.60) {\texttt{Pistacchio}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,105.48) -- ( 24.00,237.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,105.48) -- ( 18.00,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,149.62) -- ( 18.00,149.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,193.76) -- ( 18.00,193.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,237.90) -- ( 18.00,237.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,102.38) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,146.52) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,190.66) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.80,234.80) {9};
\end{scope}
\end{tikzpicture}
}

